Verification of Unbounded Client-Server Systems with Distinguishable Clients

Client-server systems are a computing paradigm in concurrent and distributed systems. We deal with unbounded client-server systems (UCS) where all clients are of the same type, interact with a single server and they may enter and exit the system dynamically. At any point in time, the number of clients is bounded, but their exact number is unknown and dynamic. To model these systems, simple Petri nets are not directly usable, so we use unbounded $\nu$-nets. Owing to the distinguishability of clients in UCS, it is not straightforward to express their properties in LTL or CTL. To address this, we propose the logic $\mathsf{FOTL_1}$, a monodic fragment of Monadic First Order Temporal Logic (MFOTL). In this work, we provide the SMT encodings of $\nu$-nets and $\mathsf{FOTL_1}$ to do Bounded Model Checking (BMC). We also build an accompanying open source tool to perform BMC of UCS.

==> 2_fig_aps_vnet_v2.tex <==
\usetikzlibrary {petri,positioning}
\begin{tikzpicture}[scale=0.7]
	\centering

	\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=left:{\small $t_{src}$}] (t0) {};

	\node[place,draw=red!80,label=right:{\small $p_{PR}$},minimum height=.70cm, minimum width=.5cm,below=of t0] (p0) {}	edge[pre] node[auto] {$\nu$} (t0);
	\node[token,fill = white, minimum height=0.40cm, minimum width=.5cm,text=black] at (p0) {\text{$\{1,2\}$}};

	\node[place,draw=blue!80,label=left:{\small $p_{SR}$},minimum height=.70cm, minimum width=.5cm,left=of p0] (p1){};
	\node[token,fill = white, text=black] at (p1) {$\{0\}$};

	\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=left:{\small $t_{acc}$}, below=of p1] (t1){}
	edge[pre] node[auto] {s} (p1)
	edge[post] node[auto] {} (p1)
	edge[pre] node[xshift=-5pt, yshift=-9pt] {c} (p0);

	\node[place,draw=red!80,label=left:{\small $p_{OP}$},minimum height=.70cm, minimum width=.5cm,below=of t1] (p2){}
	edge[pre] node[auto] {c} (t1) ;

	\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=left:{$t_{s\_exit}$},below=of p2] (t2){}
	edge[pre] node[auto] {c} (p2);

	\node[place,draw=red!80,label=left:{\small $p_{ES}$},minimum height=.70cm, minimum width=.5cm,below=of t2] (p4){}
	edge[pre] node[auto] {c} (t2);

	\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=left:{\small $t_{acc\_sink}$},below=of p4] (t3) {} edge[pre] node[auto] {c} (p4) ;

	\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=right:{\small $t_{rej}$},below=of p0] (t4){}
	edge[pre] node[xshift=-7pt,yshift=12pt] {s} (p1)
	edge[post] node[auto] {} (p1)
	edge[pre] node[auto] {c} (p0);

	\node[place,draw=red!80,label=right:{\small $p_{PU}$},minimum height=.70cm, minimum width=.5cm,below=of t4] (p6){}
	edge[pre] node[auto] {c} (t4) ;

	\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=right:{$t_{u\_exit}$},below= of p6] (t5) {}
	edge[pre] node[auto] {c} (p6);

	\node[place,draw=red!80,label=right:{\small $p_{EU}$},minimum height=.70cm, minimum width=.5cm,below=of t5] (p7){}
	edge[pre] node[auto] {c} (t5) ;

	\node[transition,fill=black,minimum height=.4cm,minimum width=.4cm,label=right:{$t_{rej\_sink}$},below= of p7] (t5) {}
	edge[pre] node[auto] {c} (p7);
\end{tikzpicture}

==> fig_arch.tex <==
\tikzstyle{aldecision} = [diamond, draw, fill=blue!20,
text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{alblock} = [rectangle, draw, fill=blue!20,
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{allibrary} = [draw, ellipse,fill=red!20, node distance=2.5cm,
minimum height=2em]
\begin{tikzpicture}[node distance = 5em, auto, fit label/.style={yshift={(height("#1")+4pt)/2},
				inner ysep={(height("#1")+8pt)/2}, label={[anchor=north,font=\itshape]north:#1}}]

	\node [ node distance=2em, xshift=-3em,fill=green!20] (property) {{\Lstar} Property Formula};
	\node [ node distance=2em, below of=property, yshift=-1em, fill=green!20] (sysdesc) {System Description ($\nu$-net)};
	\node [alblock, node distance=7em, text width=7em,right of=property,yshift=-1em, xshift=4em] (ppm) {Pre-Processing\\ Module};

	\node [alblock, node distance=7em, right of=ppm, xshift=1em, minimum width=4em] (tool) {$2D$- BMC Module};


	\node [allibrary, right of= tool,xshift=1em,rotate=90](z3){Z3 Solver};

	\node [ node distance=2em, below of=tool,yshift=-2em,,xshift=-2em, fill=green!20] (sat) {sat + trace};
	\node [ node distance=2em, right of=sat,  xshift=3em,fill=green!20] (unsat) {unsat};


	\path [line] (sysdesc) -- (ppm);
	\path [line] (property) -- (ppm);

	\path [line] (ppm) -- (tool);


	\path [line] (z3) -- (tool);
	\path [line] (tool) -- (z3);
	\path [line] (tool) -- (sat);
	\path [line] (tool) -- (unsat);
	\path [line] (unsat) --([xshift=2em]unsat.east) -- ([xshift=1em,yshift=-1em]tool.east) -- (tool);


\end{tikzpicture}


==> fig_travelagencyv0_vnet.tex <==
\begin{tikzpicture}[scale=0.6]
    \centering
    \node[transition,fill=black,label=below:$t_{src}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tsrc) at (0,1){} ;

    \node[place,draw=red!80,minimum height=.4cm,minimum width=.9cm,label=left:{\small $p_{il}$}] (pil) at (-4,-1) {$\{1\}$} edge[pre] node[auto] {$\nu$} (tsrc);

    \node[place,draw=blue!80,minimum height=.4cm,minimum width=.9cm,label=left:{\small $p_{sr}$}] (psr) at (-12,-1) {$\{0\}$};

    \node[transition,fill=black,label=below:$t_{st}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tst) at (0,-1){} edge[pre] node[auto] {c} (pil);
    \node[place,draw=red!80,minimum height=.4cm,minimum width=.9cm,label=right:{\small $p_{ss}$}] (pss) at (2,-3) {} edge[pre] node[auto] {c} (tst);
    \node[transition,fill=black,label=below:$t_{lf}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tlf) at (0,-4){} edge[pre] node[auto] {c} (pss);
    \node[place,draw=red!80,minimum height=.4cm,minimum width=.9cm,label=below:{\small $p_{bf}$}] (pbf) at (-2,-4) {} edge[pre] node[auto] {c} (tlf);
    \node[transition,fill=black,label=left:$t_{vf}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tvf) at (-4,-4){} edge[pre] node[auto] {c} (pbf) edge[pre] node[auto,pos=0.2] {c} (pil) edge[pre] node[auto] {s} (psr);


    \node[transition,fill=black,label=below:$t_{lb}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tlb) at (0,-7){} edge[pre] node[auto] {c} (pss);
    \node[place,draw=red!80,minimum height=.4cm,minimum width=.9cm,label=below:{\small $p_{bb}$}] (pbb) at (-2,-7) {} edge[pre] node[auto] {c} (tlb);
    \node[transition,fill=black,label=left:$t_{vb}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tvb) at (-8,-7){} edge[pre] node[auto,pos=0.2] {c} (pbb) edge[pre] node[auto,pos=0.1] {c} (pil) edge[pre] node[auto] {s} (psr);


    \node[transition,fill=black,label=below:$t_{lt}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tlt) at (0,-10){} edge[pre] node[auto] {c} (pss);
    \node[place,draw=red!80,minimum height=.4cm,minimum width=.9cm,label=below:{\small $p_{bt}$}] (pbt) at (-2,-10) {} edge[pre] node[auto] {c} (tlt);
    \node[transition,fill=black,label=left:$t_{vt}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tvt) at (-12,-10){} edge[pre] node[auto,pos=0.1] {c} (pbt) edge[pre] node[auto,pos=0.1] {c} (pil) edge[pre] node[auto,pos=0.2] {s} (psr);

    \node[place,draw=blue!80,minimum height=.4cm,minimum width=.9cm,label=left:{\small $p_{sa}$}] (psa) at (-10,-14) {}
    edge[pre] node[auto,pos=0.1] {s} (tvf)
    edge[pre] node[auto,pos=0.1] {s} (tvb)
    edge[pre] node[auto,pos=0.1] {s} (tvt);


    \node[place,draw=red!80,minimum height=.4cm,minimum width=.9cm,label=left:{\small $p_{cp}$}] (pcp) at (-6,-14) {}
    edge[pre] node[auto,pos=0.1] {c} (tvf)
    edge[pre] node[auto,pos=0.1] {c} (tvb)
    edge[pre] node[auto,pos=0.1] {c} (tvt);

    \node[transition,fill=black,label=below:$t_{vp}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tvp) at (-8,-16){}
    edge[pre] node[auto,pos=0.5] {s} (psa)
    edge[pre] node[auto,pos=0.5] {c} (pcp);

    \node[place,draw=blue!80,minimum height=.4cm,minimum width=.9cm,label=below:{\small $p_{rp}$}] (prp) at (-10,-18) {}
    edge[pre] node[auto,pos=0.5] {s} (tvp);


    \node[place,draw=red!80,minimum height=.4cm,minimum width=.9cm,label=below:{\small $p_{es}$}] (pes) at (-6,-18) {}
    edge[pre] node[auto,pos=0.5] {c} (tvp);


    \node[transition,fill=black,label=below:$t_{exit}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (texit) at (-2,-18){}
    edge[pre] node[auto] {d} (pes);

    \node[transition,fill=black,label=below:$t_{udb}$,inner
        sep=0pt,minimum height=.40cm, minimum width=.5cm] (tudb) at (-16,-18){}
    edge[pre] node[auto] {s} (prp)
    edge[->] node[auto] {s} (psr);

\end{tikzpicture}



==> formula.tex <==
\begin{ganttchart}[
        vgrid,hgrid,
        progress label text=\relax,
        x unit=10mm,
        title height=1,
        foobar top shift=.15,
        foobar height=.70
    ]{0}{5}

    \textganttbar{Client 1}{$p_{PR}$}{0}{0}  \textganttbar{}{$p_{PR}$}{1}{1} \textganttbar{}{$p_{OP}$}{2}{2} \textganttbar{}{$p_{ES}$}{3}{3} \\
    \textganttbar{Client 2}{$p_{PR}$}{1}{1}  \textganttbar{}{$p_{PR}$}{2}{2}  \textganttbar{}{$p_{PR}$}{3}{3} \textganttbar{}{$p_{PU}$}{4}{4} \textganttbar{}{$p_{EU}$}{5}{5}

    \begin{scope}[yshift=0.33cm]
        \draw[->] (0,0) -- (6,0);
        \draw ([yshift=-3pt]0,0) -- ++([yshift=6pt]0,0) node[xshift=45pt, yshift=15pt, above] {time instance $\rightarrow$};
        \draw ([yshift=-3pt]1,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$0$};
        \draw ([yshift=-3pt]2,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$1$};
        \draw ([yshift=-3pt]3,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$2$};
        \draw ([yshift=-3pt]4,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$3$};
        \draw ([yshift=-3pt]5,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$4$};
        \draw ([yshift=-3pt]6,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$5$};
    \end{scope}
\end{ganttchart}

==> formula1.tex <==
\begin{ganttchart}[
        vgrid,hgrid,
        progress label text=\relax,
        x unit=10mm,
        title height=1,
        foobar top shift=.15,
        foobar height=.70
    ]{0}{8}
    \textganttbar{Client 1}{$p_{PR}$}{0}{0}  \textganttbar{}{$p_{PR}$}{1}{1} \textganttbar{}{$p_{OP}$}{2}{2} \textganttbar{}{$p_{ES}$}{3}{3} \\
    \textganttbar{Client 2}{$p_{PR}$}{1}{1}  \textganttbar{}{$p_{PR}$}{2}{2}  \textganttbar{}{$p_{PR}$}{3}{3} \textganttbar{}{$p_{PU}$}{4}{4} \textganttbar{}{$p_{EU}$}{5}{5}\\

    \textganttbar{Client 3}{$p_{PR}$}{6}{6}  \textganttbar{}{$p_{OP}$}{7}{7} \textganttbar{}{$p_{ES}$}{8}{8}
    \begin{scope}[yshift=0.33cm]
        \draw[->] (0,0) -- (9,0);
        \draw ([yshift=-3pt]0,0) -- ++([yshift=6pt]0,0) node[xshift=45pt, yshift=15pt, above] {time instance $\rightarrow$};
        \draw ([yshift=-3pt]1,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$0$};
        \draw ([yshift=-3pt]2,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$1$};
        \draw ([yshift=-3pt]3,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$2$};
        \draw ([yshift=-3pt]4,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$3$};
        \draw ([yshift=-3pt]5,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$4$};
        \draw ([yshift=-3pt]6,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$5$};
        \draw ([yshift=-3pt]7,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$6$};
        \draw ([yshift=-3pt]8,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$7$};
        \draw ([yshift=-3pt]9,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$8$};
    \end{scope}
\end{ganttchart}

==> klloop.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,auto,minimum size=1em]
	\node[state] (s)   {};
	\node[state,font=\Large] (sl) [ right=of s] {$s_l$};
	\node[state] (sl1) [ right=of sl] {};
	\node[state,font=\Large] (si) [ right=of sl1] {$s_i$};
	\node[state,font=\Large] (sk) [ right=of si] {$s_\lambda$};
	\path[->]
	(s) edge  node {} (sl)
	(sl)	edge  node{} (sl1)
	(sl1)	edge  node{} (si)
	(si)	edge  node{} (sk)
	(sk)	edge [bend right] node {}(sl)	;
\end{tikzpicture}

==> live_windows_overlap.tex <==
\begin{ganttchart}[
        vgrid,hgrid,
        progress label text=\relax,
        x unit=10mm,
        title height=1,
        foobar top shift=.15,
        foobar height=.70
    ]{0}{5}
    \textganttbar{Client 1}{$p_{PR}$}{0}{0}  \textganttbar{}{$p_{PU}$}{1}{1} \textganttbar{}{$p_{ES}$}{2}{2} \\
    \textganttbar{Client 2}{$p_{PR}$}{1}{1}  \textganttbar{}{$p_{OP}$}{2}{2}  \textganttbar{}{$p_{ES}$}{3}{3}\\
    \textganttbar{Client 3}{$p_{PR}$}{3}{3} \textganttbar{}{$p_{PR}$}{4}{4}\textganttbar{}{$p_{PR}$}{5}{5}\\
    \textganttbar{Client 4}{$p_{PR}$}{4}{4} \textganttbar{}{$p_{PR}$}{5}{5}
    \begin{scope}[yshift=0.33cm]
        \draw[->] (0,0) -- (6.7,0);
        \draw ([yshift=-3pt]0,0) -- ++([yshift=6pt]0,0) node[xshift=45pt, yshift=15pt, above] {time instance $\rightarrow$};
        \draw ([yshift=-3pt]1,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$0$};
        \draw ([yshift=-3pt]2,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$1$};
        \draw ([yshift=-3pt]3,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$2$};
        \draw ([yshift=-3pt]4,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$3$};
        \draw ([yshift=-3pt]5,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$4$};
        \draw ([yshift=-3pt]6,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$\cdots$};
    \end{scope}
\end{ganttchart}

==> live_windows_overlap_line.tex <==
\begin{ganttchart}[
    vgrid,hgrid,
    progress label text=\relax,
    x unit=10mm,
    title height=1,
    foobar top shift=.15,
    foobar height=.70
  ]{0}{2}

  \textganttbar{Client 1}{$pc_1$}{0}{0}  \textganttbar{}{$pc_2$}{1}{1} \\
  \textganttbar{Client 2}{$pc_1$}{1}{1}  \textganttbar{}{$pc_3$}{2}{2}
  \begin{scope}[yshift=0.33cm]
    \draw[-] (0,0) -- (3,0);
    \draw ([yshift=-3pt]0,0) -- ++([yshift=6pt]0,0) node[xshift=45pt, yshift=15pt, above] {time instance $\rightarrow$};
    \draw ([yshift=-3pt]1,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$0$};
    \draw ([yshift=-3pt]2,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$1$};
    \draw ([yshift=-3pt]3,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$2$};
  \end{scope}
\end{ganttchart}

==> live_windows_overlap_line_3.tex <==
\begin{ganttchart}[
    vgrid,hgrid,
    progress label text=\relax,
    x unit=10mm,
    title height=1,
    foobar top shift=.15,
    foobar height=.70
  ]{0}{5}
  \textganttbar{Client 1}{$pc_1$}{0}{0}  \textganttbar{}{$pc_2$}{1}{1} \\
  \textganttbar{Client 2}{$pc_1$}{1}{1}  \textganttbar{}{$pc_3$}{2}{2}\\
  \textganttbar{Client 3}{$pc_1$}{3}{3} \textganttbar{}{$pc_1$}{4}{4}\textganttbar{}{$pc_1$}{5}{5}\\
  \textganttbar{Client 4}{$pc_1$}{4}{4} \textganttbar{}{$pc_4$}{5}{5}
  \begin{scope}[yshift=0.33cm]
    \draw[-] (0,0) -- (6,0);
    \draw ([yshift=-3pt]0,0) -- ++([yshift=6pt]0,0) node[xshift=45pt, yshift=15pt, above] {time instance $\rightarrow$};
    \draw ([yshift=-3pt]1,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$0$};
    \draw ([yshift=-3pt]2,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$1$};
    \draw ([yshift=-3pt]3,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$2$};
    \draw ([yshift=-3pt]4,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$3$};
    \draw ([yshift=-3pt]5,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$4$};
    \draw ([yshift=-3pt]6,0) -- ++([yshift=6pt]0,0) node[xshift=-10pt, above] {$5$};
  \end{scope}
\end{ganttchart}

==> noloop.tex <==
		\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,auto] 
		\node[state] (s)   {}; 
		\node[state,font=\Large] (si) [ right=of s] {$s_i$};
		\node[state] (si1) [ right=of si] {};
		\node[state,font=\Large] (sk) [ right=of si1] {$s_\lambda$};
		\path[->] 
		(s) edge  node {} (si)
		(si) edge  node {} (si1)
		(si1)	edge  node{} (sk);
		\end{tikzpicture}	

==> state_diag_aps.tex <==

\begin{tikzpicture}[scale=0.4]

	\node 	(s1)		at	(0,10) 	[ellipse, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small server\_ready(SR)};


	\node 	(s0)		at	(-12,10) 	[ellipse, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small server\_busy(SB)};


	\node 	(s2)		at	(-6,6) 	[ellipse, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small request\_granted(RG)};


	\node 	(s3)		at	(-6,2) 	[ellipse, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small deallocate\_parking\_lot(DP)};


	\node 	(s4)		at	(6,6) 	[ellipse, thick, draw=red!50,fill=blue!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small request\_rejected(RR)};


	\draw[->, bend left=10,thick]	(s0)	to	node[auto]{\small completed\_processing}	(s1);

	\draw[->, bend left=10, thick]	(s1)	to	node[auto]{\small processing}	(s0);

	\draw[->, thick]	(s1)	to	node[auto]{\small accept}	(s2);

	\draw[->, thick]	(s1)	to	node[auto,swap]{\small reject}	(s4);

	\draw[->, thick]	(s2)	to	node[auto]{\small successful vehicle exit}	(s3);

	\draw[->, thick, bend right = 10]	(s4)	to	node[auto,swap]{\small unsuccessful vehicle exit}	(s1);


\end{tikzpicture}


==> state_diag_vehicle.tex <==

\begin{tikzpicture}[scale=0.4]

	\node 	(s1)		at	(0,10) 	[ellipse, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small parking\_requested(PR)};



	\node 	(s2)		at	(-4,6) 	[ellipse, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small occupy\_parking\_lot(OP)};


	\node 	(s3)		at	(-6,2) 	[ellipse, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small exited\_successfully(ES)};


	\node 	(s4)		at	(7.5,3) 	[ellipse, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small parking\_unavailable(PU)};

	\node 	(s5)		at	(7.5,-2) 	[ellipse, thick, draw=red!50,fill=green!20,inner sep=0pt,minimum height=.70cm, minimum width=1.5cm]{\small exited\_unsuccessfully(EU)};


	\draw[->, thick]	(s1)	to	node[auto]{\small server accepts}	(s2);

	\draw[->, thick]	(s1)	to	node[auto]{\small server rejects}	(s4);

	\draw[->, thick]	(s2)	to	node[auto]{\small successful exit}	(s3);

	\draw[->, thick]	(s4)	to	node[auto]{\small unsuccessful exit}	(s5);



\end{tikzpicture}

